Index Reduction for Differential-Algebraic Equations with Mixed Matrices

Differential-algebraic equations (DAEs) are widely used for modeling of dynamical systems. The difficulty in solving numerically a DAE is measured by its differentiation index. For highly accurate simulation of dynamical systems, it is important to convert high-index DAEs into low-index DAEs. Most of existing simulation software packages for dynamical systems are equipped with an index-reduction algorithm given by Mattsson and S\"{o}derlind. Unfortunately, this algorithm fails if there are numerical cancellations. These numerical cancellations are often caused by accurate constants in structural equations. Distinguishing those accurate constants from generic parameters that represent physical quantities, Murota and Iri introduced the notion of a mixed matrix as a mathematical tool for faithful model description in structural approach to systems analysis. For DAEs described with the use of mixed matrices, efficient algorithms to compute the index have been developed by exploiting matroid theory. This paper presents an index-reduction algorithm for linear DAEs whose coefficient matrices are mixed matrices, i.e., linear DAEs containing physical quantities as parameters. Our algorithm detects numerical cancellations between accurate constants, and transforms a DAE into an equivalent DAE to which Mattsson--S\"{o}derlind's index-reduction algorithm is applicable. Our algorithm is based on the combinatorial relaxation approach, which is a framework to solve a linear algebraic problem by iteratively relaxing it into an efficiently solvable combinatorial optimization problem. The algorithm does not rely on symbolic manipulations but on fast combinatorial algorithms on graphs and matroids. Furthermore, we provide an improved algorithm under an assumption based on dimensional analysis of dynamical systems.

==> graph.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p7 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% Tue Jun  4 11:55:21 2019
\tikzset{every node/.append style={scale=0.80}}
\path (0.000,0.000) rectangle (10.500,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.495,0.787)--(1.675,0.787);
\draw[gp path] (10.058,0.787)--(9.878,0.787);
\node[gp node right] at (1.348,0.787) {$\SI{100}{\micro\second}$};
\draw[gp path] (1.495,1.533)--(1.675,1.533);
\draw[gp path] (10.058,1.533)--(9.878,1.533);
\node[gp node right] at (1.348,1.533) {$\SI{1}{\milli\second}$};
\draw[gp path] (1.495,2.279)--(1.675,2.279);
\draw[gp path] (10.058,2.279)--(9.878,2.279);
\node[gp node right] at (1.348,2.279) {$\SI{10}{\milli\second}$};
\draw[gp path] (1.495,3.024)--(1.675,3.024);
\draw[gp path] (10.058,3.024)--(9.878,3.024);
\node[gp node right] at (1.348,3.024) {$\SI{100}{\milli\second}$};
\draw[gp path] (1.495,3.770)--(1.675,3.770);
\draw[gp path] (10.058,3.770)--(9.878,3.770);
\node[gp node right] at (1.348,3.770) {$\SI{1}{\second}$};
\draw[gp path] (1.495,4.516)--(1.675,4.516);
\draw[gp path] (10.058,4.516)--(9.878,4.516);
\node[gp node right] at (1.348,4.516) {$\SI{10}{\second}$};
\draw[gp path] (1.495,5.262)--(1.675,5.262);
\draw[gp path] (10.058,5.262)--(9.878,5.262);
\node[gp node right] at (1.348,5.262) {$\SI{e2}{\second}$};
\draw[gp path] (1.495,6.007)--(1.675,6.007);
\draw[gp path] (10.058,6.007)--(9.878,6.007);
\node[gp node right] at (1.348,6.007) {$\SI{e3}{\second}$};
\draw[gp path] (1.495,6.753)--(1.675,6.753);
\draw[gp path] (10.058,6.753)--(9.878,6.753);
\node[gp node right] at (1.348,6.753) {$\SI{e4}{\second}$};
\draw[gp path] (2.066,0.787)--(2.066,0.967);
\draw[gp path] (2.066,6.753)--(2.066,6.573);
\node[gp node center] at (2.066,0.541) {$2^{2}$};
\draw[gp path] (3.208,0.787)--(3.208,0.967);
\draw[gp path] (3.208,6.753)--(3.208,6.573);
\node[gp node center] at (3.208,0.541) {$2^{4}$};
\draw[gp path] (4.349,0.787)--(4.349,0.967);
\draw[gp path] (4.349,6.753)--(4.349,6.573);
\node[gp node center] at (4.349,0.541) {$2^{6}$};
\draw[gp path] (5.491,0.787)--(5.491,0.967);
\draw[gp path] (5.491,6.753)--(5.491,6.573);
\node[gp node center] at (5.491,0.541) {$2^{8}$};
\draw[gp path] (6.633,0.787)--(6.633,0.967);
\draw[gp path] (6.633,6.753)--(6.633,6.573);
\node[gp node center] at (6.633,0.541) {$2^{10}$};
\draw[gp path] (7.775,0.787)--(7.775,0.967);
\draw[gp path] (7.775,6.753)--(7.775,6.573);
\node[gp node center] at (7.775,0.541) {$2^{12}$};
\draw[gp path] (8.916,0.787)--(8.916,0.967);
\draw[gp path] (8.916,6.753)--(8.916,6.573);
\node[gp node center] at (8.916,0.541) {$2^{14}$};
\draw[gp path] (10.058,0.787)--(10.058,0.967);
\draw[gp path] (10.058,6.753)--(10.058,6.573);
\node[gp node center] at (10.058,0.541) {$2^{16}$};
\draw[gp path] (1.495,6.753)--(1.495,0.787)--(10.058,0.787)--(10.058,6.753)--cycle;
\node[gp node center,rotate=-270] at (0.343,3.770) {running time};
\node[gp node center] at (5.776,0.172) {$K$};
\node[gp node right] at (4.288,6.450) {LC-method (dense)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 3.00*\gpdashlength }
\gpsetlinewidth{2.00}
\draw[gp path] (4.435,6.450)--(5.203,6.450);
\draw[gp path] (1.495,0.923)--(2.066,1.111)--(2.637,1.354)--(3.208,1.764)--(3.778,2.409)%
  --(4.349,2.989)--(4.920,3.550)--(5.491,4.162)--(6.062,4.811)--(6.633,5.525)--(7.204,6.240);
\gpsetpointsize{6.00}
\gppoint{gp mark 9}{(1.495,0.923)}
\gppoint{gp mark 9}{(2.066,1.111)}
\gppoint{gp mark 9}{(2.637,1.354)}
\gppoint{gp mark 9}{(3.208,1.764)}
\gppoint{gp mark 9}{(3.778,2.409)}
\gppoint{gp mark 9}{(4.349,2.989)}
\gppoint{gp mark 9}{(4.920,3.550)}
\gppoint{gp mark 9}{(5.491,4.162)}
\gppoint{gp mark 9}{(6.062,4.811)}
\gppoint{gp mark 9}{(6.633,5.525)}
\gppoint{gp mark 9}{(7.204,6.240)}
\gppoint{gp mark 9}{(4.819,6.450)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.288,6.204) {proposed (dense)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.435,6.204)--(5.203,6.204);
\draw[gp path] (1.495,0.799)--(2.066,0.991)--(2.637,1.213)--(3.208,1.551)--(3.778,2.121)%
  --(4.349,2.643)--(4.920,3.194)--(5.491,3.802)--(6.062,4.426)--(6.633,5.087)--(7.204,5.762);
\gppoint{gp mark 7}{(1.495,0.799)}
\gppoint{gp mark 7}{(2.066,0.991)}
\gppoint{gp mark 7}{(2.637,1.213)}
\gppoint{gp mark 7}{(3.208,1.551)}
\gppoint{gp mark 7}{(3.778,2.121)}
\gppoint{gp mark 7}{(4.349,2.643)}
\gppoint{gp mark 7}{(4.920,3.194)}
\gppoint{gp mark 7}{(5.491,3.802)}
\gppoint{gp mark 7}{(6.062,4.426)}
\gppoint{gp mark 7}{(6.633,5.087)}
\gppoint{gp mark 7}{(7.204,5.762)}
\gppoint{gp mark 7}{(4.819,6.204)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.288,5.958) {LC-method (sparse)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 2.00*\gpdashlength }
\gpsetlinewidth{1.00}
\draw[gp path] (4.435,5.958)--(5.203,5.958);
\draw[gp path] (1.495,0.990)--(2.066,0.974)--(2.637,1.050)--(3.208,1.223)--(3.778,1.389)%
  --(4.349,1.618)--(4.920,1.953)--(5.491,2.302)--(6.062,2.608)--(6.633,2.999)--(7.204,3.398)%
  --(7.775,3.812)--(8.345,4.248)--(8.916,4.696)--(9.487,5.152)--(10.058,5.617);
\gppoint{gp mark 8}{(1.495,0.990)}
\gppoint{gp mark 8}{(2.066,0.974)}
\gppoint{gp mark 8}{(2.637,1.050)}
\gppoint{gp mark 8}{(3.208,1.223)}
\gppoint{gp mark 8}{(3.778,1.389)}
\gppoint{gp mark 8}{(4.349,1.618)}
\gppoint{gp mark 8}{(4.920,1.953)}
\gppoint{gp mark 8}{(5.491,2.302)}
\gppoint{gp mark 8}{(6.062,2.608)}
\gppoint{gp mark 8}{(6.633,2.999)}
\gppoint{gp mark 8}{(7.204,3.398)}
\gppoint{gp mark 8}{(7.775,3.812)}
\gppoint{gp mark 8}{(8.345,4.248)}
\gppoint{gp mark 8}{(8.916,4.696)}
\gppoint{gp mark 8}{(9.487,5.152)}
\gppoint{gp mark 8}{(10.058,5.617)}
\gppoint{gp mark 8}{(4.819,5.958)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.288,5.712) {proposed (sparse)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.435,5.712)--(5.203,5.712);
\draw[gp path] (1.495,0.819)--(2.066,0.898)--(2.637,1.045)--(3.208,1.200)--(3.778,1.401)%
  --(4.349,1.683)--(4.920,1.982)--(5.491,2.317)--(6.062,2.744)--(6.633,3.123)--(7.204,3.531)%
  --(7.775,3.969)--(8.345,4.418)--(8.916,4.875)--(9.487,5.366)--(10.058,5.878);
\gppoint{gp mark 6}{(1.495,0.819)}
\gppoint{gp mark 6}{(2.066,0.898)}
\gppoint{gp mark 6}{(2.637,1.045)}
\gppoint{gp mark 6}{(3.208,1.200)}
\gppoint{gp mark 6}{(3.778,1.401)}
\gppoint{gp mark 6}{(4.349,1.683)}
\gppoint{gp mark 6}{(4.920,1.982)}
\gppoint{gp mark 6}{(5.491,2.317)}
\gppoint{gp mark 6}{(6.062,2.744)}
\gppoint{gp mark 6}{(6.633,3.123)}
\gppoint{gp mark 6}{(7.204,3.531)}
\gppoint{gp mark 6}{(7.775,3.969)}
\gppoint{gp mark 6}{(8.345,4.418)}
\gppoint{gp mark 6}{(8.916,4.875)}
\gppoint{gp mark 6}{(9.487,5.366)}
\gppoint{gp mark 6}{(10.058,5.878)}
\gppoint{gp mark 6}{(4.819,5.712)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.495,6.753)--(1.495,0.787)--(10.058,0.787)--(10.058,6.753)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.495cm}{0.787cm}}{\pgfpoint{10.058cm}{6.753cm}}
\end{tikzpicture}
%% gnuplot variables

